Collision of two balls in a groove -- An interplay between translation and rotation

When two identical balls collide with equal inital speed on a horizontal groove, one can observe three trajectory types depending on the groove width. To explain this observation, we derive velocity diagrams of the balls motions from Newton's laws of translation and rotation and kinematics of rigid bodies in a three-dimensional vectorial representation and compare them with experimental results. The velocity diagrams and an introduced determinant allow to discriminate between the trajectory types and to understand the interplay between translation and rotation after the collision of the balls.

==> cases.tex <==
\begin{tikzpicture}
\def\vbb{.5}
\def\vlen{5}
\def\vxlen{1}

\def\drawgroove{
    \fill[gray!20] (-\vlen,\vbb+\vb*.5) rectangle (\vxlen,\vb*.5) coordinate (ur);
    \draw[gray!50] (-\vlen,\vb*.5) coordinate (ul) -- (\vxlen,\vb*.5);
    \fill[gray!20] (-\vlen,-\vbb-\vb*.5) rectangle (\vxlen,-\vb*.5);
    \draw[gray!50] (-\vlen,-\vb*.5) -- (\vxlen,-.5*\vb) coordinate(dr);
    %\draw[densely dashed,gray] (0,-1) -- (0,1);    
}

\def\vr{.4}

\begin{scope}[shift={(0,0)}]
    \def\vb{.35}
    \drawgroove

    \draw[very thick] (-\vr,0) -- (-\vlen,0);
    %\foreach\x in {.25,.4,.6,.8}{
    \foreach\x in {.6}{
        \draw[-{Latex[width=6pt,length=6pt]}] (-\vlen*\x,0) -- ++ (-.1,0);
    }

    \node[scale=\vr] at (-\vr,0) {\pgfimage{ball.pdf}};
    \draw[gray] (-\vr,0) circle (\vr);
    \node[scale=\vr] at (\vr,0) {\pgfimage{ball.pdf}};
    \draw[gray] (\vr,0) circle (\vr);
    \node[gray,star,star points=7,draw,inner sep=.15cm,star point ratio=.3,fill=white] at (0,0) {};

    %\path (ul) -- node[above=.5cm,sloped,pos=.3]{case A} (ur);
    \draw[latex-latex] (ur) -- node[right]{$b\in(0,b^*)$} (dr);
\end{scope}

\begin{scope}[shift={(0,-2)}]
    \def\vb{.4}
    \drawgroove

    \draw[very thick] (-\vr,0) -- (-\vlen*.6,0);
    %\foreach\x in {.35,.6,.8,.9,.95}{
    \foreach\x in {.6}{
        \draw[-{Latex[width=6pt,length=6pt]}] (-\vlen*\x*.6,0) -- ++ (-.1,0);
    }
    \fill (-\vlen*.6,0) circle (1.5pt);

    \node[scale=\vr] at (-\vr,0) {\pgfimage{ball.pdf}};
    \draw[gray] (-\vr,0) circle (\vr);
    \node[scale=\vr] at (\vr,0) {\pgfimage{ball.pdf}};
    \draw[gray] (\vr,0) circle (\vr);
    \node[gray,star,star points=7,draw,inner sep=.15cm,star point ratio=.3,fill=white] at (0,0) {};

    %\path (ul) -- node[above=.5cm,sloped,pos=.3]{case B} (ur);
    \draw[latex-latex] (ur) -- node[right]{$b=b^*$} (dr);
\end{scope}

\begin{scope}[shift={(0,-4)}]
    \def\vb{.6}
    \drawgroove

    \draw[very thick,gray] (-\vr,-.15) -- (-\vlen+3,-.15) arc (270:90:.15) -- (-\vr,.15);
    \draw[very thick,gray!50] (-\vr,-.10) -- (-\vlen+3.8,-.10) arc (270:90:.10) -- (-\vr,.10);
    \draw[very thick] (-\vr,-.2) -- (-\vlen+.5,-.2) arc (270:90:.2) -- (-\vr,.2);
    %\foreach\x in {1,.95,.85,.7,.5,.25}{
    \foreach\x in {.75}{
        \draw[-{Latex[width=6pt,length=6pt]}] ({(-\vlen+.5)*\x},-.2) -- ++ (-.1,0);
        \draw[-{Latex[width=6pt,length=6pt]}] ({(-\vlen+.5)*\x+.1},.2) -- ++ (.1,0);
    }

    \node[scale=\vr] at (-\vr,0) {\pgfimage{ball.pdf}};
    \draw[gray] (-\vr,0) circle (\vr);
    \node[scale=\vr] at (\vr,0) {\pgfimage{ball.pdf}};
    \draw[gray] (\vr,0) circle (\vr);
    \node[gray,star,star points=7,draw,inner sep=.15cm,star point ratio=.3,fill=white] at (0,0) {};

    %\path (ul) -- node[above=.5cm,sloped,pos=.3]{case C} (ur);
    \draw[latex-latex] (ur) -- node[right]{$b\in(b^*,2R)$} (dr);
\end{scope}

\end{tikzpicture}

==> chain.tex <==
\begin{tikzpicture}[node distance=2.2cm and 2cm,
    implies/.style={double,double equal sign distance,-implies}]

\def\vbb{.5}
\def\vlen{5}
\def\vxlen{1}

\def\drawgroove{
    \fill[gray!20] (-\vlen,\vbb+\vb*.5) rectangle (\vxlen,\vb*.5) coordinate (ur);
    \draw[gray!50] (-\vlen,\vb*.5) coordinate (ul) -- (\vxlen,\vb*.5);
    \fill[gray!20] (-\vlen,-\vbb-\vb*.5) rectangle (\vxlen,-\vb*.5);
    \draw[gray!50] (-\vlen,-\vb*.5) -- (\vxlen,-.5*\vb) coordinate(dr);
    %\draw[densely dashed,gray] (0,-1) -- (0,1);    
}

\def\vr{.4}

\node (groove-width) at (0,0) {$b\uparrow$};
\node[below of=groove-width,node distance=1.5em] {($r\downarrow$, $k\downarrow$)};

\node (normal-force) [right of=groove-width,shift={(-.5,0)}] {$\vec N\fn\con\uparrow$};
\node (friction-force) [right of=normal-force,shift={(-.25,0)}] {$\vec F\fn\con\uparrow$};
\node (f-res) [right of=friction-force,shift={(-1,1.5)}] {$\vec F\fn\res\uparrow$};
\node (t-res) [right of=friction-force,shift={(-1,-1.5)}] {$\vec\tau\fn\res=\mathrm{const.}$};
\node[below of=t-res,node distance=1.5em] {($\vec\alpha=\mathrm{const.}$)};
\node (at) [right of=t-res,shift={(-.05,0)},align=right] {$|a\fn t|\downarrow$};
\node (acm) [right of=f-res,shift={(-.25,0)},align=right] {$|a\fnx\cm|\uparrow$};
%\node (d) [right of=at,shift={(-1,1.5)}] {$D\downarrow$};
%\node (case-a) [right of=d,shift={(0.2,2)}] {};
%\node (case-b) [right of=d,shift={(0.2,0)}] {};
%\node (case-c) [right of=d,shift={(0.2,-2)}] {};

\draw[implies] (groove-width) -- (normal-force);
\draw[implies] (normal-force) -- (friction-force);
\draw[implies] (friction-force) -- (f-res);
\draw[implies] (friction-force) -- (t-res);
\draw[implies] (f-res) -- (acm);
\draw[implies] (t-res) -- (at);
%\draw[implies] (acm) -- (d);
%\draw[implies] (at) -- (d);
%\draw[implies] (d) -- node[fill=white,sloped,scale=.75]{$D\in(1,\tfrac 5 2)$} (case-a);
%\draw[implies] (d) -- node[fill=white,sloped,scale=.75]{$D=1$} (case-b);
%\draw[implies] (d) -- node[fill=white,sloped,scale=.75]{$D\in(0,1)$} (case-c);

\draw [decorate,decoration={brace,amplitude=10pt,raise=4pt}] ($(acm)+(.5,.5)$) -- ($(at)+(.3,-.5)$);
\node[] at (6.2,-1){Rotation};
\node[] at (6.2,.9){Translation};

\begin{scope}[scale=.6,shift={(22.5,0)}]
    \begin{scope}[shift={(0,2.5)}]
        \def\vb{.35}
        \drawgroove
    
        \draw[very thick] (-\vr,0) -- (-\vlen,0);
        %\foreach\x in {.25,.4,.6,.8}{
        \foreach\x in {.6}{
            \draw[-{Latex[width=6pt,length=6pt]}] (-\vlen*\x,0) -- ++ (-.1,0);
        }
    
        \node[scale=\vr*.6] at (-\vr,0) {\pgfimage{ball.pdf}};
        \draw[gray] (-\vr,0) circle (\vr);
        \node[scale=\vr*.6] at (\vr,0) {\pgfimage{ball.pdf}};
        \draw[gray] (\vr,0) circle (\vr);
        \node[gray,star,star points=7,draw,inner sep=.15cm,star point ratio=.3,fill=white] at (0,0) {};
    
        %\path (ul) -- node[above=.5cm,sloped,pos=.3]{case A} (ur);
        \path (ur) -- node[right]{$b\in(0,b^*)$} (dr);

        \path[] (-9,0) -- node[]{$|a\fnx\cm|<|a\fn t|$} (-6,0);
    \end{scope}
    
    \begin{scope}[shift={(0,0)}]
        \def\vb{.4}
        \drawgroove
    
        \draw[very thick] (-\vr,0) -- (-\vlen*.6,0);
        %\foreach\x in {.35,.6,.8,.9,.95}{
        \foreach\x in {.6}{
            \draw[-{Latex[width=6pt,length=6pt]}] (-\vlen*\x*.6,0) -- ++ (-.1,0);
        }
        \fill (-\vlen*.6,0) circle (1.5pt);
    
        \node[scale=\vr*.6] at (-\vr,0) {\pgfimage{ball.pdf}};
        \draw[gray] (-\vr,0) circle (\vr);
        \node[scale=\vr*.6] at (\vr,0) {\pgfimage{ball.pdf}};
        \draw[gray] (\vr,0) circle (\vr);
        \node[gray,star,star points=7,draw,inner sep=.15cm,star point ratio=.3,fill=white] at (0,0) {};
    
        %\path (ul) -- node[above=.5cm,sloped,pos=.3]{case B} (ur);
        \path (ur) -- node[right]{$b=b^*$} (dr);
        \path[] (-9,0) -- node[]{$|a\fnx\cm|=|a\fn t|$} (-6,0);
    \end{scope}
    
    \begin{scope}[shift={(0,-2.5)}]
        \def\vb{.6}
        \drawgroove
    
        \draw[very thick,gray] (-\vr,-.15) -- (-\vlen+3,-.15) arc (270:90:.15) -- (-\vr,.15);
        \draw[very thick,gray!50] (-\vr,-.10) -- (-\vlen+3.8,-.10) arc (270:90:.10) -- (-\vr,.10);
        \draw[very thick] (-\vr,-.2) -- (-\vlen+.5,-.2) arc (270:90:.2) -- (-\vr,.2);
        %\foreach\x in {1,.95,.85,.7,.5,.25}{
        \foreach\x in {.75}{
            \draw[-{Latex[width=6pt,length=6pt]}] ({(-\vlen+.5)*\x},-.2) -- ++ (-.1,0);
            \draw[-{Latex[width=6pt,length=6pt]}] ({(-\vlen+.5)*\x+.1},.2) -- ++ (.1,0);
        }
    
        \node[scale=\vr*.6] at (-\vr,0) {\pgfimage{ball.pdf}};
        \draw[gray] (-\vr,0) circle (\vr);
        \node[scale=\vr*.6] at (\vr,0) {\pgfimage{ball.pdf}};
        \draw[gray] (\vr,0) circle (\vr);
        \node[gray,star,star points=7,draw,inner sep=.15cm,star point ratio=.3,fill=white] at (0,0) {};
    
        %\path (ul) -- node[above=.5cm,sloped,pos=.3]{case C} (ur);
        \path (ur) -- node[right]{$b\in(b^*,2R)$} (dr);
        \path[] (-9,0) -- node[]{$|a\fnx\cm|>|a\fn t|$} (-6,0);
    \end{scope}
\end{scope}
\end{tikzpicture}

==> data.tex <==
\begin{tikzpicture}
\pgfplotsset{
  /pgfplots/xlabel near ticks/.style={
     /pgfplots/every axis x label/.style={
        at={(ticklabel cs:0.5)},anchor=near ticklabel,font=\small
     }
  },
  /pgfplots/ylabel near ticks/.style={
    /pgfplots/every axis y label/.style={
     at={(ticklabel cs:0.5)},rotate=90,anchor=near ticklabel,font=\small}
  }
}
\pgfplotsset{every tick label/.append style={font=\footnotesize}}

\def\dy{5}

\begin{scope}[shift={(0,\dy)}]
\begin{axis}[
    /pgf/number format/.cd,/pgf/number format/fixed,
        1000 sep={},
axis y line=left,axis x line=bottom,
ylabel=Velocities in $\rm{m}/\rm{s}$,
clip=false,
y label style={at={(axis description cs:-0.1,.5)},anchor=south},
xlabel near ticks,
width=8.5cm,height=6cm,
xmin=-0.18,xmax=0.64,
ymin=-0.7,ymax=0.7,
legend style={at={(6.8cm,4.3cm)},anchor=north east},
grid=both,
minor x tick num=4,
minor y tick num=4,
minor grid style={very thin,gray!20},
]
\draw (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);
\draw[densely dashed] (axis cs:0.18,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0.18,\pgfkeysvalueof{/pgfplots/ymax}) node[pos=.1,left]{$t_0^{\rm r}$};
\draw[densely dashed] (axis cs:0.22,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0.22,\pgfkeysvalueof{/pgfplots/ymax}) node[pos=.1,right]{$t_0'$};
\addplot[
    only marks,
    mark size=1pt,
    tukred
] table {
    -0.18	0.553630066
    -0.16	0.564944688
    -0.14	0.580263949
    -0.12	0.596306339
    -0.1	0.585533944
    -0.08	0.562538888
    -0.06	0.545641824
    -0.04	0.550011364
    -0.02	0.555005631
    0	0.527754678
    0.02	0.475532596
    0.04	0.435674764
    0.06	0.37098686
    0.08	0.303160436
    0.1	0.263082687
    0.12	0.198777514
    0.14	0.132216678
    0.16	0.088670739
    0.18	0.025124689
    0.2	-0.040697051
    0.22	-0.086204698
    0.24	-0.116216393
    0.26	-0.112805142
    0.28	-0.106066017
    0.3	-0.120104121
    0.32	-0.117739118
    0.34	-0.108915105
    0.36	-0.11643131
    0.38	-0.119399539
    0.4	-0.112971235
    0.42	-0.110255385
    0.44	-0.115244306
    0.46	-0.113192314
    0.48	-0.111495516
    0.5	-0.1125
    0.52	-0.110255385
    0.54	-0.106360237
    0.56	-0.106124926
    0.58	-0.106448344
    0.6	-0.112527774
    0.62	-0.110255385
    0.64	-0.1075    
};

\addplot[
    only marks,
    mark size=1pt,
    tukblue
] table{
    -0.18	0.61
    -0.16	0.6125
    -0.14	0.615
    -0.12	0.6075
    -0.1	0.605
    -0.08	0.605
    -0.06	0.5975
    -0.04	0.61
    -0.02	0.6125
    0	0.055
    0.02	-0.51
    0.04	-0.505
    0.06	-0.4525
    0.08	-0.4025
    0.1	-0.3675
    0.12	-0.325
    0.14	-0.2825
    0.16	-0.24
    0.18	-0.195
    0.2	-0.155
    0.22	-0.125
    0.24	-0.1125
    0.26	-0.1125
    0.28	-0.115
    0.3	-0.11
    0.32	-0.115
    0.34	-0.12
    0.36	-0.1125
    0.38	-0.1125
    0.4	-0.115
    0.42	-0.1125
    0.44	-0.1125
    0.46	-0.12
    0.48	-0.11
    0.5	-0.1075
    0.52	-0.11
    0.54	-0.11
    0.56	-0.115
    0.58	-0.115
    0.6	-0.1175
    0.62	-0.11
    0.64	-0.1075       
};
\legend{$v\fn\idtan(t)$,$v\fnx\cm(t)$}
\end{axis}
\end{scope}

\begin{scope}[shift={(0,0)}]
\begin{axis}[
    /pgf/number format/.cd,/pgf/number format/fixed,
        1000 sep={},
axis y line=left,axis x line=bottom,
ylabel=Velocities in $\rm{m}/\rm{s}$,
clip=false,
y label style={at={(axis description cs:-0.1,.5)},anchor=south},
xlabel near ticks,
width=8.5cm,height=6cm,
xmin=-0.2,xmax=0.44,
ymin=-0.7,ymax=0.7,
legend style={at={(6cm,4.5cm)},anchor=north east},
grid=both,
minor x tick num=4,
minor y tick num=4,
minor grid style={very thin,gray!20},
]
\draw (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);
\draw[densely dashed] (axis cs:0.19,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0.19,\pgfkeysvalueof{/pgfplots/ymax}) node[pos=.1,right]{$t_0'$};
\addplot[
    only marks,
    mark size=1pt,
    tukblue
] table{
    -0.2	0.555
    -0.18	0.555
    -0.16	0.545
    -0.14	0.545
    -0.12	0.5475
    -0.1	0.5425
    -0.08	0.545
    -0.06	0.5425
    -0.04	0.5475
    -0.02	0.3925
    0	-0.13
    0.02	-0.4625
    0.04	-0.4075
    0.06	-0.3575
    0.08	-0.3125
    0.1	-0.25
    0.12	-0.1875
    0.14	-0.14
    0.16	-0.095
    0.18	-0.055
    0.2	-0.0175
    0.22	0
    0.24	0
    0.26	0
    0.28	0
    0.3	0
    0.32	0
    0.34	0
    0.36	0
    0.38	0
    0.4	0
    0.42	0
    0.44	0    
};
\addplot[
    only marks,
    mark size=1pt,
    tukred
] table {
    -0.2	0.549010473
    -0.18	0.540231432
    -0.16	0.507352195
    -0.14	0.508066187
    -0.12	0.516532913
    -0.1	0.513255541
    -0.08	0.50000625
    -0.06	0.500312402
    -0.04	0.513578134
    -0.02	0.550420294
    0	0.517034815
    0.02	0.460061137
    0.04	0.430464865
    0.06	0.376065154
    0.08	0.308636113
    0.1	0.236603571
    0.12	0.15542281
    0.14	0.115027171
    0.16	0.078102497
    0.18	0.036400549
    0.2	-0.0125
    0.22	0
    0.24	0
    0.26	0
    0.28	0
    0.3	0
    0.32	0
    0.34	0
    0.36	0
    0.38	0
    0.4	0
    0.42	0
    0.44	0               
};
\end{axis}
\end{scope}

\begin{scope}[shift={(0,-\dy)}]
\begin{axis}[
    /pgf/number format/.cd,/pgf/number format/fixed,
        1000 sep={},
axis y line=left,axis x line=bottom,
xlabel=Time $t$ in $\rm s$,
ylabel=Velocities in $\rm{m}/\rm{s}$,
clip=false,
y label style={at={(axis description cs:-0.1,.5)},anchor=south},
xlabel near ticks,
width=8.5cm,height=6cm,
xmin=-0.18,xmax=0.88,
ymin=-0.9,ymax=0.9,
legend style={at={(6cm,4.5cm)},anchor=north east},
grid=both,
minor x tick num=4,
minor y tick num=4,
minor grid style={very thin,gray!20},
]
\draw (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);
\draw[densely dashed] (axis cs:0.24,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0.24,\pgfkeysvalueof{/pgfplots/ymax}) node[pos=.1,left]{$t_0^{\rm t}$};
\draw[densely dashed] (axis cs:0.29,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0.29,\pgfkeysvalueof{/pgfplots/ymax}) node[pos=.1,right]{$t_0'$};
\addplot[
    only marks,
    mark size=1pt,
    tukblue
] table{
    -0.18	0.795
    -0.16	0.8
    -0.14	0.7875
    -0.12	0.79
    -0.1	0.795
    -0.08	0.7925
    -0.06	0.795
    -0.04	0.79
    -0.02	0.79
    0	0.0925
    0.02	-0.6425
    0.04	-0.635
    0.06	-0.5575
    0.08	-0.4825
    0.1	-0.41
    0.12	-0.3375
    0.14	-0.27
    0.16	-0.21
    0.18	-0.14
    0.2	-0.08
    0.22	-0.0275
    0.24	0.0325
    0.26	0.0975
    0.28	0.1525
    0.3	0.1825
    0.32	0.1925
    0.34	0.19
    0.36	0.195
    0.38	0.1925
    0.4	0.1825
    0.42	0.19
    0.44	0.195
    0.46	0.195
    0.48	0.1925
    0.5	0.19
    0.52	0.195
    0.54	0.19
    0.56	0.1875
    0.58	0.1925
    0.6	0.195
    0.62	0.195
    0.64	0.19
    0.66	0.1875
    0.68	0.1275
    0.7	-0.02
    0.72	-0.1075
    0.74	-0.0575
    0.76	0.005
    0.78	0.0375
    0.8	0.0475
    0.82	0.045
    0.84	0.04
    0.86	0.04
    0.88	0.03
};

\addplot[
    only marks,
    mark size=1pt,
    tukred
] table {
    -0.18	0.772537374
    -0.16	0.780346664
    -0.14	0.778118294
    -0.12	0.778708332
    -0.1	0.803009963
    -0.08	0.770848331
    -0.06	0.759494075
    -0.04	0.78094956
    -0.02	0.737843141
    0	0.781253039
    0.02	0.69923619
    0.04	0.687663617
    0.06	0.607150105
    0.08	0.567208075
    0.1	0.524171966
    0.12	0.494785307
    0.14	0.47463802
    0.16	0.406970515
    0.18	0.384398881
    0.2	0.355844067
    0.22	0.305951385
    0.24	0.277680122
    0.26	0.210059515
    0.28	0.16735068
    0.3	0.174427635
    0.32	0.182157212
    0.34	0.172789612
    0.36	0.187366619
    0.38	0.187766477
    0.4	0.188215302
    0.42	0.197230829
    0.44	0.189225395
    0.46	0.16988967
    0.48	0.19540023
    0.5	0.215014534
    0.52	0.181331878
    0.54	0.193471574
    0.56	0.199828051
    0.58	0.184814096
    0.6	0.173439471
    0.62	0.182517122
    0.64	0.198887531
    0.66	0.18179659
    0.68	0.182773767
    0.7	0.19139292
    0.72	0.13362728
    0.74	0.076485293
    0.76	0.0525
    0.78	0.0425
    0.8	0.050062461
    0.82	0.049117207
    0.84	0.040388736
    0.86	0.04472136
    0.88	0.05153882     
};
\end{axis}
\end{scope}

\end{tikzpicture}

==> determinant.tex <==
\begin{tikzpicture}

\def\vxwidth{6.3}
\def\vyheight{3}

\begin{scope}[xscale=\vxwidth,yscale=1.45]
\draw[gray,densely dashed] ({sqrt(3/5)},0) -- ++ (0,\vyheight);
\draw[gray,densely dashed] (0,1) node[left,black,font=\footnotesize]{$1$} -- ++ (1,0);
\draw[gray,densely dashed] (0,{5/2}) node[left,black,font=\footnotesize]{$\tfrac{5}{2}$} -- ++ (1,0);
\draw[gray,densely dashed] (0,{sqrt(5/2)}) node[left,black,font=\footnotesize]{$\sqrt{\tfrac 5 2}$} -- ++ (1,0);

\draw ({sqrt(3/5)},.15) -- ++ (0,-.3) node[below,font=\footnotesize]{$\sqrt{\frac{12} 5}$};
\draw (1,.15) -- ++ (0,-.3) node[below,font=\footnotesize]{$2$};

\draw[-latex] (0,0) node[left,font=\footnotesize]{$0$} -- (1.1,0) node[right]{$\frac b R$};
\draw[-latex] (0,0) -- (0,\vyheight);

\draw[very thick,black!60,smooth] plot[domain=0:1] (\x,{5/2*(1-\x^2)});
\draw[very thick,tukblue,smooth] plot[samples=80,domain=0:.943,smooth,tension=.5] (\x,{1/sqrt(1-\x^2)});
\draw[very thick,tukred,smooth] plot[samples=80,domain=0:1,smooth,tension=.5] ({sqrt(\x)},{5/2*sqrt(1-\x)}) -- (1,0);

\node[tukblue] at (.2,.6) {$\frac{|a\fnx\cm|}{\mu\fn k g}$};
\node[tukred] at (.2,2.9) {$\frac{|a\fn t|}{\mu\fn k g}$};
\node[black!60,inner sep=0] at (.25,1.88) {$D=\frac{|a\fn t|}{|a\fnx\cm|}$};
\end{scope}

\end{tikzpicture}

==> perspective-view.tex <==
\begin{tikzpicture}[]
\def\vgroovelen{7}
\def\vgroovewidth{3.2}
\def\vradius{1.8}
\def\vcorr{0};

\coordinate (z) at (-10:.707);
\coordinate (x) at (25:.707);

\begin{scope}[z={(z)},y={(0,1)},x={(x)}]
\coordinate (cm) at (-\vradius,{sqrt(\vradius^2-.25*\vgroovewidth^2)+\vcorr},0);
\coordinate (cm-other) at ($(cm)+(2*\vradius,0,0)$);
\coordinate (contact-left) at (-\vradius,0,\vgroovewidth*.5);
\coordinate (contact-right) at (-\vradius,0,-\vgroovewidth*.5);


%\draw[gray] (-\vgroovelen*.5,0,-\vgroovewidth*.5) -- (\vgroovelen*.5,0,-\vgroovewidth*.5);
\fill[gray!20] (-\vgroovelen*.5,0,-\vgroovewidth*.5) -- ++ (\vgroovelen,0,0) -- ++ (0,0,-1) -- ++ (-\vgroovelen,0,0) --cycle;
\fill[gray!40] (-\vgroovelen*.5,0,-\vgroovewidth*.5) -- ++ (\vgroovelen,0,0) -- ++ (0,-1,0) -- ++ (-\vgroovelen,0,0) --cycle;
\fill[gray!10] (-\vgroovelen*.5,0,-\vgroovewidth*.5) -- ++ (0,-1,0) -- ++ (0,0,-1) -- ++ (0,1,0) --cycle;
\end{scope}

\node[scale=\vradius] at (cm-other) {\pgfimage{ball.pdf}};
\node[scale=\vradius] at (cm) {\pgfimage{ball.pdf}};
\draw[gray] (cm) circle (\vradius);
\coordinate (leftball) at ($(cm)+(120:\vradius)$);

\begin{scope}[z={(z)},y={(0,1)},x={(x)}]
%\draw[gray] (-\vgroovelen*.5,0,\vgroovewidth*.5) -- (\vgroovelen*.5,0,\vgroovewidth*.5);
\fill[gray!20] (-\vgroovelen*.5,0,\vgroovewidth*.5) -- ++ (\vgroovelen,0,0) -- ++ (0,0,1) -- ++ (-\vgroovelen,0,0) --cycle;
\fill[gray!10] (-\vgroovelen*.5,0,\vgroovewidth*.5) -- ++ (0,-1,0) -- ++ (0,0,1) -- ++ (0,1,0) --cycle;
\fill[gray!40] (-\vgroovelen*.5,0,\vgroovewidth*.5+1) -- ++ (\vgroovelen,0,0) -- ++ (0,-1,0) -- ++ (-\vgroovelen,0,0) --cycle;

\draw[latex-latex,shorten >=2pt] (-\vradius,{sqrt(\vradius^2-.25*\vgroovewidth^2)},\vgroovewidth*.5) coordinate (rc) -- node[right]{$r$} (-\vradius,0,\vgroovewidth*.5);
\coordinate (circumference) at ($(rc)+(20:{sqrt(\vradius^2-.25*\vgroovewidth^2)})$);
\draw[gray,densely dashed] ($(cm)!1.5!(rc)$) -- ($(rc)!2.5!(cm)$);
\draw[gray] (rc) circle ({sqrt(\vradius^2-.25*\vgroovewidth^2)});
\draw[latex-latex,shorten <=2pt] (cm) -- node[left]{$R$} ++ (0,\vradius,0);

\draw[latex-latex,shorten <=2pt,shorten >=2pt] (contact-left) -- node[below]{$b$} (contact-right);

\draw[-latex] (cm) -- ++ (1,0,0) node[above,pos=.5]{$x$};
\draw[-latex] (cm) -- ++ (0,-.706,0) node[left,pos=.5]{$y$};
\draw[-latex] (cm) -- ++ (0,0,-1) node[above]{$z$};

\end{scope}

\draw[gray] (contact-left) -- ++ (-1.6,-1.2) coordinate (tip-contacts);
\draw[gray] (contact-right) -- (tip-contacts) node[below,font=\footnotesize,black]{contact points};
\draw[gray] (circumference) -- ++ (1,1) node[right,font=\footnotesize,black,text width=3cm]{circle of effective radius $r$};
\draw[gray] (leftball) -- ++ (120:.5) node[above,font=\footnotesize,black]{left ball};
\node[font=\footnotesize,black] at (1.8,-.8) {groove};

\fill (cm) circle (2pt) node[font=\footnotesize,below right=-1] {$\rm\cm$};
\fill (contact-left) circle (2pt) node[below right=-2]{$\cona$};
\fill (contact-right) circle (2pt) node[left]{$\conb$};

\end{tikzpicture}
\vspace*{-.5cm}

==> states-of-motions.tex <==
%\drawball(radius:angle)
\def\drawball(#1:#2){
    \def\vrad{#1}
    \def\vangle{#2}
    \coordinate (cm) at (0,0);
    \coordinate (contact-right) at (-\vangle:\vrad);
    \coordinate (contact-left) at (180+\vangle:\vrad);
    \coordinate (outer-left) at ($(contact-left)+(-1,0)$);
    \coordinate (outer-right) at ($(contact-right)+(1,0)$);
    \coordinate (contact) at (0,{-sin{\vangle}*\vrad});

    \node[scale=\vrad] at (cm) {\pgfimage{ball.pdf}};
    \fill[gray!20] (outer-left) rectangle ($(outer-right)+(0,-.8)$);
    \draw[gray] (contact-right) arc (-\vangle:180+\vangle:\vrad);
    \draw[gray,densely dashed] (contact-right) arc (-\vangle:-180+\vangle:\vrad);
    \draw[gray] (outer-left) -- (outer-right);
}
\def\vlength{1.4}


\begin{tikzpicture}
\coordinate (origin) at (2.2,0);

\begin{scope}[shift={($-1*(origin)$)}]
\drawball(1.2:35)
\draw[tukblue,very thick,-latex] (contact) ++ (0,.05) -- ++ (-\vlength,0) node[above,pos=.5,font=\footnotesize]{$\vec v\fn\con$};
\draw[very thick,-latex,tukred] (contact) ++ (0,-.05) -- ++ (-\vlength,0) node[below,pos=.85,font=\footnotesize]{$\vec v\fn\con'$};
\draw[very thick,-latex,tukmagenta] (contact) -- node[below,pos=.7]{$\vec F\fn\con$} ++ (1.8,0);
\fill (cm) circle (2pt);
\fill (contact) circle (2pt) node[below,font=\footnotesize]{$\con$};;
\draw[very thick,-latex,tukred] (90+60:.6) arc (90+60:90-40:.6) node[pos=.5,above]{$\vec\omega$};
\node at (0,-2) {(a)};
\end{scope}

\begin{scope}[shift={(0,-3.4)}]
\drawball(1.2:35)
\draw[very thick,-latex,tukred] (contact) -- ++ (-\vlength,0) node[above,pos=.5,font=\footnotesize]{$\vec v\fn\con'$};
\draw[tukblue,very thick,-latex] (cm) -- ++ (\vlength,0) node[above,pos=.6,font=\footnotesize]{$\vec v\fn\cm$};
\fill(cm) circle (2pt);
\fill (contact) circle (2pt) node[below,font=\footnotesize]{$\con$};;
\draw[very thick,-latex,tukred] (90+60:.6) arc (90+60:90-40:.6) node[pos=.5,above]{$\vec\omega$};
\node at (0,-2) {(c)};
\end{scope}

\begin{scope}[shift={($1*(origin)$)}]
\drawball(1.2:35)
\draw[tukblue,very thick,-latex] (contact) -- ++ (-\vlength,0) node[above,pos=.5,font=\footnotesize]{$\vec v\fn\con$};
\draw[tukblue,very thick,-latex] (cm) -- ++ (-\vlength,0) node[above,pos=.5,font=\footnotesize]{$\vec v\fn\cm$};
\draw[very thick,-latex,tukmagenta] (contact) -- node[below,pos=.7]{$\vec F\fn\con$} ++ (1.8,0);
\fill (cm) circle (2pt);
\fill (contact) circle (2pt) node[below,font=\footnotesize]{$\con$};
\node at (0,-2) {(b)};
\end{scope}
\end{tikzpicture}

==> theoretical-graphs.tex <==
\begin{tikzpicture}

\def\tmax{\textwidth*0.4}
\def\vmax{2}
\def\vdist{1.2}

\def\voffset{.5}

\def\drawaxis{
    \draw[-latex] (0,0) -- (\tmax,0) node[below]{$t$};
    \draw[-latex] (0,-\vmax) -- (0,\vmax);
}
\foreach\i in {1,2,3}{
    \coordinate (origin-\i) at (0,{-(\vmax*2+\vdist)*\i});
}

%calcgraph(collisions/times:list,dvcm:float,dvt:float)
\def\calcgraph[#1][#2,#3]{
    \clip (0,\vmax*1.2) rectangle (\tmax,-\vmax*1.3);
    \def\vdvcm{#2}
    \def\vdvt{#3}
    \coordinate (vcm-0-0) at (0,\vmax*.85);
    \coordinate (vt-0-0) at (0,\vmax*.85);
    \coordinate (c) at (vcm-0-0);

    \foreach\i/\deltat in {#1} {
        \coordinate (vcm-\i-1) at ($(c)+(\deltat,0)$);
        \path let \p1 = (vcm-\i-1) in (\x1,-\y1) coordinate (vcm-\i-1-reflected) (\x1,0) coordinate (t-\i-0);
        \coordinate (vt-\i-1) at ($(c)+(\deltat,0)$);
        \path[name path global/.expanded=vcm-slope-\i] (vcm-\i-1-reflected) -- ++ (10,{10*\vdvcm});
        \path[name path global/.expanded=vt-slope-\i] (vt-\i-1) -- ++ (10,{10*\vdvt});
        \path[name intersections={of={vcm-slope-\i} and {vt-slope-\i},by=c}];
        \coordinate (vcm-\i-2) at (c);
        \coordinate (vt-\i-2) at (c);
        \path let \p1 = (vcm-\i-2) in (\x1,0) coordinate (t-\i-2);
    }
}

%drawgraph(collisions:list)
\def\drawgraph[#1]{
    \coordinate (p-vcm) at ([yshift=-\voffset]vcm-0-0);
    \coordinate (p-vt) at ([yshift=\voffset]vt-0-0);

    \path (vcm-0-0) -- node[below,tukblue]{$v\fnx\cm$} (vcm-0-1);
    \path (vt-0-0) -- node[above,tukred]{$v\fn\idtan$} (vt-0-1);

    \foreach\i in {#1} {
        \draw[very thick,tukblue] (p-vcm) -- ([yshift=-\voffset]vcm-\i-1) coordinate (p-vcm);
        \draw[very thick,tukblue,densely dashed] (p-vcm) -- ([yshift=\voffset]vcm-\i-1-reflected) coordinate (p-vcm);
        \draw[very thick,tukblue] (p-vcm) -- ([yshift=-\voffset]vcm-\i-2) coordinate (p-vcm);
    
        \draw[very thick,tukred] (p-vt) -- ([yshift=\voffset]vt-\i-1) -- ([yshift=\voffset]vt-\i-2) coordinate (p-vt);
    }
    \draw[very thick,tukblue] (p-vcm) -- ++ (10,0);
    \draw[very thick,tukred] (p-vt) -- ++ (10,0);
}

\def\calczero(#1)[#2]{
    \path[name path global/.expanded=null] (0,0) -- (\tmax,0);
    \path[name intersections={of={#2-slope-#1} and {null},by=c}];
    \path let \p1 = (c) in (\x1,0) coordinate (t-#1-1);
}

\def\drawtime(#1)[#2]{
    \draw[gray,densely dashed] (t-#1) ++ (0,\vmax) -- ++ (0,-2*\vmax) node[below,black,font=\small] {#2};
}

\begin{scope}[shift={(origin-1)}]
\drawaxis
\calcgraph[0/1.5][.3,-1.2]
\calczero(0)[vt]

\drawtime(0-0)[$t_0\vphantom{t_0'}$]
\drawtime(0-1)[$t_0^{\rm r}$]
\drawtime(0-2)[$t_0'$]
\drawgraph[0]

\node[fill=white,inner sep=0,font=\small] at (6.4,1.9) {(a)};
\end{scope}

\begin{scope}[shift={(origin-2)}]
\drawaxis
\calcgraph[0/1.5][.6,-.6]

\drawtime(0-0)[$t_0\vphantom{t_0'}$]
\drawtime(0-2)[$t_0'=t_0^{\rm r}=t_0^{\rm t}$]
\drawgraph[0]

\node[fill=white,inner sep=0,font=\small] at (6.4,1.9) {(b)};
\end{scope}

\begin{scope}[shift={(origin-3)}]
\drawaxis
\calcgraph[0/1.5,1/1.5][1.4,-.4]
\calczero(0)[vcm]
\calczero(1)[vcm]

\drawtime(0-0)[$t_0\vphantom{t_0'}$]
\drawtime(0-1)[$t_0^{\rm t}$]
\drawtime(0-2)[$t_0'$]
\drawtime(1-0)[$t_1\vphantom{t_1'}$]
\drawtime(1-1)[$t_1^{\rm t}$]
\drawtime(1-2)[$t_1'$]
\drawgraph[0,1]

\node[fill=white,inner sep=0,font=\small] at (6.4,1.9) {(c)};
\end{scope}

\end{tikzpicture}

==> torques.tex <==
\begin{tikzpicture}

\coordinate (origin-1) at (0,0);
\coordinate (origin-2) at (0,-5);

%\drawball[r:R]
\def\drawball[#1:#2]{
    \def\ballr{#1}
    \def\ballR{#2}
    \def\taufactor{1.9}
    \def\gforce{1.25}

    \coordinate (contact-left) at ({-sqrt(\ballR^2-\ballr^2)},0);
    \coordinate (contact-right) at ({sqrt(\ballR^2-\ballr^2)},0);
    \coordinate (cm) at (0,\ballr);

    \coordinate (outer-left) at (-3.5,0);
    \coordinate (outer-right) at (3.5,0);

    \node[scale=\ballR] at (cm) {\pgfimage{ball.pdf}};
    \draw[gray] (cm) circle (\ballR);

    \fill[gray!20] (outer-left) rectangle ($(contact-left)+(0,-1)$);
    \draw[gray] (outer-left) -- (contact-left) -- ++ (0,-1);
    \fill[gray!20] (outer-right) rectangle ($(contact-right)+(0,-1)$);
    \draw[gray] (outer-right) -- (contact-right) -- ++ (0,-1);

    \coordinate (fg) at ($(cm)+(0,-\gforce)$);
    \coordinate (na) at ($(contact-left)+({1/(2*\ballr)*\gforce*sqrt(\ballR^2-\ballr^2)},{1/2*\gforce})$);
    \coordinate (nb) at ($(contact-right)+({-1/(2*\ballr)*\gforce*sqrt(\ballR^2-\ballr^2)},{1/2*\gforce})$);
    \coordinate (taub) at ($(cm)+({-\ballR/2*\taufactor},{-\taufactor*\ballR*sqrt(\ballR^2-\ballr^2)/(2*\ballr)})$);
    \coordinate (taua) at ($(cm)+({-\ballR/2*\taufactor},{\taufactor*\ballR*sqrt(\ballR^2-\ballr^2)/(2*\ballr)})$);
    \coordinate (tau) at ($(cm)+({-2*\ballR/2*\taufactor},0)$);

    \draw[densely dashed,gray] (contact-left) -- ($(contact-left)!\ballR!(cm)$);
    \draw[densely dashed,gray] (contact-right) -- (cm);

    \begin{scope}[shift={(outer-left)}]
        \draw[-latex] (0,0) -- (1,0) node[above,pos=.6]{$z$};
        \draw[-latex] (0,0) -- (0,-1) node[left,pos=.8]{$y$};
        \fill[white,draw=black] (0,0) circle (3pt) node[left=.1cm,black]{$x$};
        \fill (0,0) circle (1.5pt);
    \end{scope}
}

\def\drawfrictions{
    \fill[white,draw=tukmagenta] (contact-left) circle (3.5pt) node[below left,tukmagenta]{$\vec F\fn\cona$};
    \fill[tukmagenta] (contact-left) circle (1.5pt);
    \fill[white,draw=tukmagenta] (contact-right) circle (3.5pt) node[below right,tukmagenta]{$\vec F\fn\conb$};
    \fill[tukmagenta] (contact-right) circle (1.5pt);
}

\begin{scope}[shift={(origin-1)}]
\node[anchor=west] at (-4,3) {(a)};
\drawball[1.8:2]

\drawangle(cm)($(contact-left)!1.2!(cm)$)(taua);
\drawangle(cm)(contact-right)(taub);

\draw[densely dashed,gray] (taua) -- (tau) -- (taub);
\draw[very thick,-latex,tukred] (cm) -- node[below,sloped,pos=.75]{$\vec\tau\fn\cona$} (taua);
\draw[very thick,-latex,tukred] (cm) -- node[above,sloped,pos=.75]{$\vec\tau\fn\conb$} (taub);
\draw[very thick,-latex] (contact-left) -- node[above,sloped]{$\vec\nforce\fn\cona$} (na);
\draw[very thick,-latex] (contact-right) -- node[above,sloped]{$\vec\nforce\fn\conb$} (nb);
\draw[very thick,-latex,tukred] (cm) -- (tau) node[left]{$\vec\tau\fn\res$};
\draw[very thick,-latex] (cm) -- (fg) node[below]{$\vec G$};

\drawfrictions
\fill (cm) circle (2pt) node[right=.1cm,font=\small] {$\rm\cm$};
\end{scope}

\begin{scope}[shift={(origin-2)}]
    \node[anchor=west] at (-4,3) {(b)};
\drawball[1.2:2]

\drawangle(cm)($(contact-left)!1.2!(cm)$)(taua);
\drawangle(cm)(contact-right)(taub);

\draw[densely dashed,gray] (taua) -- (tau) -- (taub);
\draw[very thick,-latex,tukred] (cm) -- node[above,sloped,pos=.75]{$\vec\tau\fn\cona$} (taua);
\draw[very thick,-latex,tukred] (cm) -- node[below,sloped,pos=.75]{$\vec\tau\fn\conb$} (taub);
\draw[very thick,-latex] (contact-left) -- node[above,sloped]{$\vec\nforce\fn\cona$} (na);
\draw[very thick,-latex] (contact-right) -- node[above,sloped]{$\vec\nforce\fn\conb$} (nb);
\draw[very thick,-latex,tukred] (cm) -- (tau) node[left]{$\vec\tau\fn\res$};
\draw[very thick,-latex] (cm) -- (fg) node[below]{$\vec G$};

\drawfrictions
\fill (cm) circle (2pt) node[right=.1cm,font=\small] {$\rm\cm$};
\end{scope}

\end{tikzpicture}
